A whole-brain model of amyloid beta accumulation and cerebral hypoperfusion in Alzheimer's disease

Accumulation of amyloid beta proteins is a defining feature of Alzheimer's disease, and is usually accompanied by cerebrovascular pathology. Evidence suggests that amyloid beta and cerebrovascular pathology are mutually reinforcing; in particular, amyloid beta suppresses perfusion by constricting capillaries, and hypoperfusion promotes the production of amyloid beta. Here, we propose a whole-brain model coupling amyloid beta and blood vessel through a hybrid model consisting of a reaction-diffusion system for the protein dynamics and porous-medium model of blood flow within and between vascular networks: arterial, capillary and venous. We discretize the resulting parabolic--elliptic system of PDEs by means of a high-order discontinuous Galerkin method in space and an implicit Euler scheme in time. Simulations in realistic brain geometries demonstrate the emergence of multistability, implying that a sufficiently large pathogenic protein seeds is necessary to trigger disease outbreak. Motivated by the "two-hit vascular hypothesis" of Alzheimer's disease that hypoperfusive vascular damage triggers amyloid beta pathology, we also demonstrate that localized hypoperfusion, in response to injury, can destabilize the healthy steady state and trigger brain-wide disease outbreak.

==> SolverComparison1.tex <==
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
%
\begin{tikzpicture}
\begin{axis}[%
width=3.875in,
height=2.50in,
at={(2.6in,1.099in)},
scale only axis,
xmin=0.0,
xmax=0.4,
xlabel = {$x [\mathrm{m}]$},
ylabel = {$\tilde{u}_h\,[\mu\mathrm{g}\cdot\mathrm{mm}^{-3}]$},
x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
ymin=0.0,
ymax=1.2,
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Comparison for the wave-propagation case},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.345,0.975)},legend cell align=left, draw=white!15!black}
]
              
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.000000e+00 4.252400e-08 \\ 
4.000000e-03 4.609170e-08 \\ 
8.000000e-03 5.572340e-08 \\ 
1.200000e-02 7.441740e-08 \\ 
1.600000e-02 1.024010e-07 \\ 
2.000000e-02 1.460680e-07 \\ 
2.400000e-02 2.069180e-07 \\ 
2.800000e-02 2.976730e-07 \\ 
3.200000e-02 4.215600e-07 \\ 
3.600000e-02 6.031300e-07 \\ 
4.000000e-02 8.483430e-07 \\ 
4.400000e-02 1.203590e-06 \\ 
4.800000e-02 1.679310e-06 \\ 
5.200000e-02 2.361550e-06 \\ 
5.600000e-02 3.268050e-06 \\ 
6.000000e-02 4.555700e-06 \\ 
6.400000e-02 6.253840e-06 \\ 
6.800000e-02 8.643890e-06 \\ 
7.200000e-02 1.177330e-05 \\ 
7.600000e-02 1.613920e-05 \\ 
8.000000e-02 2.181650e-05 \\ 
8.400000e-02 2.967070e-05 \\ 
8.800000e-02 3.981790e-05 \\ 
9.200000e-02 5.374480e-05 \\ 
9.600000e-02 7.162770e-05 \\ 
1.000000e-01 9.599020e-05 \\ 
1.040000e-01 1.270950e-04 \\ 
1.080000e-01 1.691790e-04 \\ 
1.120000e-01 2.226280e-04 \\ 
1.160000e-01 2.944900e-04 \\ 
1.200000e-01 3.853230e-04 \\ 
1.240000e-01 5.067510e-04 \\ 
1.280000e-01 6.595730e-04 \\ 
1.320000e-01 8.628300e-04 \\ 
1.360000e-01 1.117650e-03 \\ 
1.400000e-01 1.455020e-03 \\ 
1.440000e-01 1.876520e-03 \\ 
1.480000e-01 2.432290e-03 \\ 
1.520000e-01 3.124500e-03 \\ 
1.560000e-01 4.033780e-03 \\ 
1.600000e-01 5.162970e-03 \\ 
1.640000e-01 6.640900e-03 \\ 
1.680000e-01 8.470850e-03 \\ 
1.720000e-01 1.085670e-02 \\ 
1.760000e-01 1.380120e-02 \\ 
1.800000e-01 1.762260e-02 \\ 
1.840000e-01 2.231910e-02 \\ 
1.880000e-01 2.837740e-02 \\ 
1.920000e-01 3.578040e-02 \\ 
1.960000e-01 4.524700e-02 \\ 
2.000000e-01 5.671730e-02 \\ 
2.040000e-01 7.119510e-02 \\ 
2.080000e-01 8.851500e-02 \\ 
2.120000e-01 1.099510e-01 \\ 
2.160000e-01 1.351120e-01 \\ 
2.200000e-01 1.653640e-01 \\ 
2.240000e-01 1.999080e-01 \\ 
2.280000e-01 2.397990e-01 \\ 
2.320000e-01 2.836950e-01 \\ 
2.360000e-01 3.318450e-01 \\ 
2.400000e-01 3.825220e-01 \\ 
2.440000e-01 4.349810e-01 \\ 
2.480000e-01 4.876710e-01 \\ 
2.520000e-01 5.392070e-01 \\ 
2.560000e-01 5.888040e-01 \\ 
2.600000e-01 6.350070e-01 \\ 
2.640000e-01 6.779550e-01 \\ 
2.680000e-01 7.164870e-01 \\ 
2.720000e-01 7.514010e-01 \\ 
2.760000e-01 7.819070e-01 \\ 
2.800000e-01 8.090800e-01 \\ 
2.840000e-01 8.324260e-01 \\ 
2.880000e-01 8.530140e-01 \\ 
2.920000e-01 8.705460e-01 \\ 
2.960000e-01 8.859390e-01 \\ 
3.000000e-01 8.990130e-01 \\ 
3.040000e-01 9.104910e-01 \\ 
3.080000e-01 9.202640e-01 \\ 
3.120000e-01 9.288730e-01 \\ 
3.160000e-01 9.362470e-01 \\ 
3.200000e-01 9.427830e-01 \\ 
3.240000e-01 9.484290e-01 \\ 
3.280000e-01 9.534710e-01 \\ 
3.320000e-01 9.578730e-01 \\ 
3.360000e-01 9.618380e-01 \\ 
3.400000e-01 9.653370e-01 \\ 
3.440000e-01 9.685170e-01 \\ 
3.480000e-01 9.713530e-01 \\ 
3.520000e-01 9.739510e-01 \\ 
3.560000e-01 9.762890e-01 \\ 
3.600000e-01 9.784420e-01 \\ 
3.640000e-01 9.803880e-01 \\ 
3.680000e-01 9.821800e-01 \\ 
3.720000e-01 9.837910e-01 \\ 
3.760000e-01 9.852580e-01 \\ 
3.800000e-01 9.865420e-01 \\ 
3.840000e-01 9.876700e-01 \\ 
3.880000e-01 9.885830e-01 \\ 
3.920000e-01 9.893000e-01 \\ 
3.960000e-01 9.897380e-01 \\ 
4.000000e-01 9.899120e-01 \\ 
};
\addlegendentry{S: $t=10\,\mathrm{years}$}

\addplot [color=purple, line width=2.0pt]
  table[row sep=crcr]{%
0.000000e+00 6.886610e-07 \\ 
4.000000e-03 7.139070e-07 \\ 
8.000000e-03 7.807410e-07 \\ 
1.200000e-02 9.044630e-07 \\ 
1.600000e-02 1.080250e-06 \\ 
2.000000e-02 1.333570e-06 \\ 
2.400000e-02 1.662460e-06 \\ 
2.800000e-02 2.108870e-06 \\ 
3.200000e-02 2.673060e-06 \\ 
3.600000e-02 3.423720e-06 \\ 
4.000000e-02 4.363350e-06 \\ 
4.400000e-02 5.604100e-06 \\ 
4.800000e-02 7.151140e-06 \\ 
5.200000e-02 9.187290e-06 \\ 
5.600000e-02 1.172150e-05 \\ 
6.000000e-02 1.505150e-05 \\ 
6.400000e-02 1.919190e-05 \\ 
6.800000e-02 2.462710e-05 \\ 
7.200000e-02 3.138080e-05 \\ 
7.600000e-02 4.024050e-05 \\ 
8.000000e-02 5.124440e-05 \\ 
8.400000e-02 6.567230e-05 \\ 
8.800000e-02 8.358560e-05 \\ 
9.200000e-02 1.070630e-04 \\ 
9.600000e-02 1.362040e-04 \\ 
1.000000e-01 1.743830e-04 \\ 
1.040000e-01 2.217590e-04 \\ 
1.080000e-01 2.838110e-04 \\ 
1.120000e-01 3.607920e-04 \\ 
1.160000e-01 4.615900e-04 \\ 
1.200000e-01 5.866080e-04 \\ 
1.240000e-01 7.502530e-04 \\ 
1.280000e-01 9.531640e-04 \\ 
1.320000e-01 1.218670e-03 \\ 
1.360000e-01 1.547760e-03 \\ 
1.400000e-01 1.978150e-03 \\ 
1.440000e-01 2.511380e-03 \\ 
1.480000e-01 3.208250e-03 \\ 
1.520000e-01 4.071030e-03 \\ 
1.560000e-01 5.197390e-03 \\ 
1.600000e-01 6.590500e-03 \\ 
1.640000e-01 8.406280e-03 \\ 
1.680000e-01 1.064850e-02 \\ 
1.720000e-01 1.356370e-02 \\ 
1.760000e-01 1.715450e-02 \\ 
1.800000e-01 2.180480e-02 \\ 
1.840000e-01 2.751050e-02 \\ 
1.880000e-01 3.485380e-02 \\ 
1.920000e-01 4.380790e-02 \\ 
1.960000e-01 5.522010e-02 \\ 
2.000000e-01 6.900080e-02 \\ 
2.040000e-01 8.629890e-02 \\ 
2.080000e-01 1.068760e-01 \\ 
2.120000e-01 1.321130e-01 \\ 
2.160000e-01 1.614650e-01 \\ 
2.200000e-01 1.962670e-01 \\ 
2.240000e-01 2.354760e-01 \\ 
2.280000e-01 2.798810e-01 \\ 
2.320000e-01 3.278930e-01 \\ 
2.360000e-01 3.793210e-01 \\ 
2.400000e-01 4.323840e-01 \\ 
2.440000e-01 4.859640e-01 \\ 
2.480000e-01 5.387520e-01 \\ 
2.520000e-01 5.892350e-01 \\ 
2.560000e-01 6.370320e-01 \\ 
2.600000e-01 6.807660e-01 \\ 
2.640000e-01 7.209220e-01 \\ 
2.680000e-01 7.564910e-01 \\ 
2.720000e-01 7.884600e-01 \\ 
2.760000e-01 8.161750e-01 \\ 
2.800000e-01 8.407580e-01 \\ 
2.840000e-01 8.618140e-01 \\ 
2.880000e-01 8.803690e-01 \\ 
2.920000e-01 8.961920e-01 \\ 
2.960000e-01 9.101240e-01 \\ 
3.000000e-01 9.220250e-01 \\ 
3.040000e-01 9.325410e-01 \\ 
3.080000e-01 9.415840e-01 \\ 
3.120000e-01 9.496300e-01 \\ 
3.160000e-01 9.566210e-01 \\ 
3.200000e-01 9.628980e-01 \\ 
3.240000e-01 9.684200e-01 \\ 
3.280000e-01 9.734300e-01 \\ 
3.320000e-01 9.778960e-01 \\ 
3.360000e-01 9.819890e-01 \\ 
3.400000e-01 9.856820e-01 \\ 
3.440000e-01 9.890970e-01 \\ 
3.480000e-01 9.922080e-01 \\ 
3.520000e-01 9.951040e-01 \\ 
3.560000e-01 9.977570e-01 \\ 
3.600000e-01 1.000230e+00 \\ 
3.640000e-01 1.002500e+00 \\ 
3.680000e-01 1.004600e+00 \\ 
3.720000e-01 1.006510e+00 \\ 
3.760000e-01 1.008240e+00 \\ 
3.800000e-01 1.009770e+00 \\ 
3.840000e-01 1.011100e+00 \\ 
3.880000e-01 1.012180e+00 \\ 
3.920000e-01 1.013020e+00 \\ 
3.960000e-01 1.013530e+00 \\ 
4.000000e-01 1.013740e+00 \\ 
 };
\addlegendentry{S: $t=20\,\mathrm{years}$}

\addplot [color=teal, line width=2.0pt]
  table[row sep=crcr]{%
0.000000e+00 2.760400e-06 \\ 
4.000000e-03 2.853930e-06 \\ 
8.000000e-03 3.101370e-06 \\ 
1.200000e-02 3.559060e-06 \\ 
1.600000e-02 4.208730e-06 \\ 
2.000000e-02 5.143730e-06 \\ 
2.400000e-02 6.356230e-06 \\ 
2.800000e-02 7.999690e-06 \\ 
3.200000e-02 1.007470e-05 \\ 
3.600000e-02 1.283280e-05 \\ 
4.000000e-02 1.628300e-05 \\ 
4.400000e-02 2.083700e-05 \\ 
4.800000e-02 2.651460e-05 \\ 
5.200000e-02 3.398890e-05 \\ 
5.600000e-02 4.329540e-05 \\ 
6.000000e-02 5.553440e-05 \\ 
6.400000e-02 7.076540e-05 \\ 
6.800000e-02 9.078670e-05 \\ 
7.200000e-02 1.156960e-04 \\ 
7.600000e-02 1.484320e-04 \\ 
8.000000e-02 1.891530e-04 \\ 
8.400000e-02 2.426570e-04 \\ 
8.800000e-02 3.092020e-04 \\ 
9.200000e-02 3.966180e-04 \\ 
9.600000e-02 5.053220e-04 \\ 
1.000000e-01 6.480840e-04 \\ 
1.040000e-01 8.255720e-04 \\ 
1.080000e-01 1.058590e-03 \\ 
1.120000e-01 1.348200e-03 \\ 
1.160000e-01 1.728260e-03 \\ 
1.200000e-01 2.200410e-03 \\ 
1.240000e-01 2.819610e-03 \\ 
1.280000e-01 3.588380e-03 \\ 
1.320000e-01 4.595590e-03 \\ 
1.360000e-01 5.844930e-03 \\ 
1.400000e-01 7.479360e-03 \\ 
1.440000e-01 9.503740e-03 \\ 
1.480000e-01 1.214610e-02 \\ 
1.520000e-01 1.541140e-02 \\ 
1.560000e-01 1.965820e-02 \\ 
1.600000e-01 2.488750e-02 \\ 
1.640000e-01 3.164990e-02 \\ 
1.680000e-01 3.992950e-02 \\ 
1.720000e-01 5.054070e-02 \\ 
1.760000e-01 6.341620e-02 \\ 
1.800000e-01 7.968570e-02 \\ 
1.840000e-01 9.915230e-02 \\ 
1.880000e-01 1.232200e-01 \\ 
1.920000e-01 1.514120e-01 \\ 
1.960000e-01 1.851610e-01 \\ 
2.000000e-01 2.235000e-01 \\ 
2.040000e-01 2.673940e-01 \\ 
2.080000e-01 3.152820e-01 \\ 
2.120000e-01 3.671500e-01 \\ 
2.160000e-01 4.211290e-01 \\ 
2.200000e-01 4.761800e-01 \\ 
2.240000e-01 5.308100e-01 \\ 
2.280000e-01 5.834690e-01 \\ 
2.320000e-01 6.335940e-01 \\ 
2.360000e-01 6.797140e-01 \\ 
2.400000e-01 7.222160e-01 \\ 
2.440000e-01 7.599990e-01 \\ 
2.480000e-01 7.940330e-01 \\ 
2.520000e-01 8.236030e-01 \\ 
2.560000e-01 8.498640e-01 \\ 
2.600000e-01 8.723820e-01 \\ 
2.640000e-01 8.922400e-01 \\ 
2.680000e-01 9.091840e-01 \\ 
2.720000e-01 9.241070e-01 \\ 
2.760000e-01 9.368600e-01 \\ 
2.800000e-01 9.481320e-01 \\ 
2.840000e-01 9.578310e-01 \\ 
2.880000e-01 9.664660e-01 \\ 
2.920000e-01 9.739760e-01 \\ 
2.960000e-01 9.807270e-01 \\ 
3.000000e-01 9.866770e-01 \\ 
3.040000e-01 9.920860e-01 \\ 
3.080000e-01 9.969220e-01 \\ 
3.120000e-01 1.001370e+00 \\ 
3.160000e-01 1.005400e+00 \\ 
3.200000e-01 1.009150e+00 \\ 
3.240000e-01 1.012590e+00 \\ 
3.280000e-01 1.015810e+00 \\ 
3.320000e-01 1.018810e+00 \\ 
3.360000e-01 1.021640e+00 \\ 
3.400000e-01 1.024290e+00 \\ 
3.440000e-01 1.026800e+00 \\ 
3.480000e-01 1.029170e+00 \\ 
3.520000e-01 1.031420e+00 \\ 
3.560000e-01 1.033540e+00 \\ 
3.600000e-01 1.035560e+00 \\ 
3.640000e-01 1.037450e+00 \\ 
3.680000e-01 1.039230e+00 \\ 
3.720000e-01 1.040870e+00 \\ 
3.760000e-01 1.042390e+00 \\ 
3.800000e-01 1.043740e+00 \\ 
3.840000e-01 1.044940e+00 \\ 
3.880000e-01 1.045920e+00 \\ 
3.920000e-01 1.046700e+00 \\ 
3.960000e-01 1.047170e+00 \\ 
4.000000e-01 1.047360e+00 \\ 
 };
\addlegendentry{S: $t=50\,\mathrm{years}$}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.000000e+00 1.063380e-04 \\ 
4.000000e-03 1.100840e-04 \\ 
8.000000e-03 1.200040e-04 \\ 
1.200000e-02 1.383830e-04 \\ 
1.600000e-02 1.645240e-04 \\ 
2.000000e-02 2.022650e-04 \\ 
2.400000e-02 2.513530e-04 \\ 
2.800000e-02 3.181630e-04 \\ 
3.200000e-02 4.028160e-04 \\ 
3.600000e-02 5.158620e-04 \\ 
4.000000e-02 6.578230e-04 \\ 
4.400000e-02 8.461110e-04 \\ 
4.800000e-02 1.081780e-03 \\ 
5.200000e-02 1.393510e-03 \\ 
5.600000e-02 1.783130e-03 \\ 
6.000000e-02 2.297840e-03 \\ 
6.400000e-02 2.940580e-03 \\ 
6.800000e-02 3.788790e-03 \\ 
7.200000e-02 4.847060e-03 \\ 
7.600000e-02 6.241860e-03 \\ 
8.000000e-02 7.979940e-03 \\ 
8.400000e-02 1.026640e-02 \\ 
8.800000e-02 1.311010e-02 \\ 
9.200000e-02 1.683960e-02 \\ 
9.600000e-02 2.146390e-02 \\ 
1.000000e-01 2.749900e-02 \\ 
1.040000e-01 3.494500e-02 \\ 
1.080000e-01 4.458590e-02 \\ 
1.120000e-01 5.638590e-02 \\ 
1.160000e-01 7.147110e-02 \\ 
1.200000e-01 8.970130e-02 \\ 
1.240000e-01 1.125450e-01 \\ 
1.280000e-01 1.396090e-01 \\ 
1.320000e-01 1.725040e-01 \\ 
1.360000e-01 2.103510e-01 \\ 
1.400000e-01 2.543950e-01 \\ 
1.440000e-01 3.030780e-01 \\ 
1.480000e-01 3.566490e-01 \\ 
1.520000e-01 4.130690e-01 \\ 
1.560000e-01 4.713890e-01 \\ 
1.600000e-01 5.298080e-01 \\ 
1.640000e-01 5.866750e-01 \\ 
1.680000e-01 6.411520e-01 \\ 
1.720000e-01 6.915880e-01 \\ 
1.760000e-01 7.382370e-01 \\ 
1.800000e-01 7.798400e-01 \\ 
1.840000e-01 8.173750e-01 \\ 
1.880000e-01 8.500160e-01 \\ 
1.920000e-01 8.790060e-01 \\ 
1.960000e-01 9.038480e-01 \\ 
2.000000e-01 9.257320e-01 \\ 
2.040000e-01 9.443710e-01 \\ 
2.080000e-01 9.607590e-01 \\ 
2.120000e-01 9.747290e-01 \\ 
2.160000e-01 9.870500e-01 \\ 
2.200000e-01 9.976230e-01 \\ 
2.240000e-01 1.007020e+00 \\ 
2.280000e-01 1.015160e+00 \\ 
2.320000e-01 1.022470e+00 \\ 
2.360000e-01 1.028900e+00 \\ 
2.400000e-01 1.034740e+00 \\ 
2.440000e-01 1.039960e+00 \\ 
2.480000e-01 1.044750e+00 \\ 
2.520000e-01 1.049100e+00 \\ 
2.560000e-01 1.053140e+00 \\ 
2.600000e-01 1.056860e+00 \\ 
2.640000e-01 1.060350e+00 \\ 
2.680000e-01 1.063610e+00 \\ 
2.720000e-01 1.066700e+00 \\ 
2.760000e-01 1.069600e+00 \\ 
2.800000e-01 1.072380e+00 \\ 
2.840000e-01 1.075010e+00 \\ 
2.880000e-01 1.077540e+00 \\ 
2.920000e-01 1.079950e+00 \\ 
2.960000e-01 1.082280e+00 \\ 
3.000000e-01 1.084520e+00 \\ 
3.040000e-01 1.086680e+00 \\ 
3.080000e-01 1.088770e+00 \\ 
3.120000e-01 1.090790e+00 \\ 
3.160000e-01 1.092750e+00 \\ 
3.200000e-01 1.094660e+00 \\ 
3.240000e-01 1.096510e+00 \\ 
3.280000e-01 1.098320e+00 \\ 
3.320000e-01 1.100070e+00 \\ 
3.360000e-01 1.101790e+00 \\ 
3.400000e-01 1.103460e+00 \\ 
3.440000e-01 1.105090e+00 \\ 
3.480000e-01 1.106680e+00 \\ 
3.520000e-01 1.108240e+00 \\ 
3.560000e-01 1.109750e+00 \\ 
3.600000e-01 1.111220e+00 \\ 
3.640000e-01 1.112630e+00 \\ 
3.680000e-01 1.114000e+00 \\ 
3.720000e-01 1.115290e+00 \\ 
3.760000e-01 1.116510e+00 \\ 
3.800000e-01 1.117620e+00 \\ 
3.840000e-01 1.118630e+00 \\ 
3.880000e-01 1.119460e+00 \\ 
3.920000e-01 1.120140e+00 \\ 
3.960000e-01 1.120550e+00 \\ 
4.000000e-01 1.120730e+00 \\ 
 };
\addlegendentry{S: $t=100\,\mathrm{years}$}
 
\addplot [color=red, only marks, mark=*]
 table[row sep=crcr]{
0.000000e+00 4.302960e-08 \\ 
2.000000e-02 1.477800e-07 \\ 
4.000000e-02 8.581160e-07 \\ 
6.000000e-02 4.607280e-06 \\ 
8.000000e-02 2.205960e-05 \\ 
1.000000e-01 9.704670e-05 \\ 
1.200000e-01 3.895480e-04 \\ 
1.400000e-01 1.471130e-03 \\ 
1.600000e-01 5.221600e-03 \\ 
1.800000e-01 1.782980e-02 \\ 
2.000000e-01 5.739740e-02 \\ 
2.200000e-01 1.672250e-01 \\ 
2.400000e-01 3.858120e-01 \\ 
2.600000e-01 6.383030e-01 \\ 
2.800000e-01 8.115240e-01 \\ 
3.000000e-01 9.008740e-01 \\ 
3.200000e-01 9.444540e-01 \\ 
3.400000e-01 9.670580e-01 \\ 
3.600000e-01 9.803200e-01 \\ 
3.800000e-01 9.885750e-01 \\ 
4.000000e-01 9.920100e-01 \\ 
};
\addlegendentry{M: $t=10\,\mathrm{years}$}

\addplot [color=violet, only marks, mark=*]
 table[row sep=crcr]{
0.000000e+00 7.005100e-07 \\ 
2.000000e-02 1.357760e-06 \\ 
4.000000e-02 4.448400e-06 \\ 
6.000000e-02 1.536640e-05 \\ 
8.000000e-02 5.239490e-05 \\ 
1.000000e-01 1.785790e-04 \\ 
1.200000e-01 6.016730e-04 \\ 
1.400000e-01 2.032120e-03 \\ 
1.600000e-01 6.779840e-03 \\ 
1.800000e-01 2.245400e-02 \\ 
2.000000e-01 7.103890e-02 \\ 
2.200000e-01 2.013450e-01 \\ 
2.400000e-01 4.399380e-01 \\ 
2.600000e-01 6.868800e-01 \\ 
2.800000e-01 8.443340e-01 \\ 
3.000000e-01 9.240800e-01 \\ 
3.200000e-01 9.642730e-01 \\ 
3.400000e-01 9.867790e-01 \\ 
3.600000e-01 1.001220e+00 \\ 
3.800000e-01 1.010710e+00 \\ 
4.000000e-01 1.014670e+00 \\ 
};
\addlegendentry{M: $t=20\,\mathrm{years}$}

\addplot [color=teal, only marks, mark=*]
 table[row sep=crcr]{
0.000000e+00 2.959350e-06 \\ 
2.000000e-02 5.524060e-06 \\ 
4.000000e-02 1.752790e-05 \\ 
6.000000e-02 5.991100e-05 \\ 
8.000000e-02 2.044990e-04 \\ 
1.000000e-01 7.021890e-04 \\ 
1.200000e-01 2.389090e-03 \\ 
1.400000e-01 8.135190e-03 \\ 
1.600000e-01 2.708580e-02 \\ 
1.800000e-01 8.643750e-02 \\ 
2.000000e-01 2.392690e-01 \\ 
2.200000e-01 4.971830e-01 \\ 
2.400000e-01 7.377610e-01 \\ 
2.600000e-01 8.810790e-01 \\ 
2.800000e-01 9.530300e-01 \\ 
3.000000e-01 9.899210e-01 \\ 
3.200000e-01 1.011700e+00 \\ 
3.400000e-01 1.026540e+00 \\ 
3.600000e-01 1.037670e+00 \\ 
3.800000e-01 1.045790e+00 \\ 
4.000000e-01 1.049390e+00 \\
};
\addlegendentry{M: $t=50\,\mathrm{years}$}

\addplot [color=blue, only marks, mark=*]
 table[row sep=crcr]{
0.000000e+00 1.381390e-04 \\ 
2.000000e-02 2.638010e-04 \\ 
4.000000e-02 8.624290e-04 \\ 
6.000000e-02 3.026240e-03 \\ 
8.000000e-02 1.054290e-02 \\ 
1.000000e-01 3.627720e-02 \\ 
1.200000e-01 1.163980e-01 \\ 
1.400000e-01 3.128350e-01 \\ 
1.600000e-01 5.984170e-01 \\ 
1.800000e-01 8.259240e-01 \\ 
2.000000e-01 9.505940e-01 \\ 
2.200000e-01 1.011630e+00 \\ 
2.400000e-01 1.044010e+00 \\ 
2.600000e-01 1.064060e+00 \\ 
2.800000e-01 1.078560e+00 \\ 
3.000000e-01 1.090110e+00 \\ 
3.200000e-01 1.099880e+00 \\ 
3.400000e-01 1.108410e+00 \\ 
3.600000e-01 1.115990e+00 \\ 
3.800000e-01 1.122290e+00 \\ 
4.000000e-01 1.125370e+00 \\
};
\addlegendentry{M: $t=100\,\mathrm{years}$}

\end{axis}
\end{tikzpicture}%



==> SolverComparison2.tex <==
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
%
\begin{tikzpicture}
\begin{axis}[%
width=3.875in,
height=2.50in,
at={(2.6in,1.099in)},
scale only axis,
xmin=0.0,
xmax=0.4,
xlabel = {$x [\mathrm{m}]$},
ylabel = {$\tilde{u}_h\,[\mu\mathrm{g}\cdot\mathrm{mm}^{-3}]$},
x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
ymin=0.0,
ymax=0.8,
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Comparison for the wave-decay case},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.345,0.975)},legend cell align=left, draw=white!15!black}
]
              
\addplot [color=magenta, line width=2.0pt]
  table[row sep=crcr]{%
0.000000e+00 0.000000e+00 \\ 
4.000000e-03 0.000000e+00 \\ 
8.000000e-03 0.000000e+00 \\ 
1.200000e-02 0.000000e+00 \\ 
1.600000e-02 0.000000e+00 \\ 
2.000000e-02 0.000000e+00 \\ 
2.400000e-02 0.000000e+00 \\ 
2.800000e-02 0.000000e+00 \\ 
3.200000e-02 0.000000e+00 \\ 
3.600000e-02 0.000000e+00 \\ 
4.000000e-02 0.000000e+00 \\ 
4.400000e-02 0.000000e+00 \\ 
4.800000e-02 0.000000e+00 \\ 
5.200000e-02 0.000000e+00 \\ 
5.600000e-02 0.000000e+00 \\ 
6.000000e-02 0.000000e+00 \\ 
6.400000e-02 0.000000e+00 \\ 
6.800000e-02 0.000000e+00 \\ 
7.200000e-02 0.000000e+00 \\ 
7.600000e-02 0.000000e+00 \\ 
8.000000e-02 0.000000e+00 \\ 
8.400000e-02 0.000000e+00 \\ 
8.800000e-02 0.000000e+00 \\ 
9.200000e-02 0.000000e+00 \\ 
9.600000e-02 0.000000e+00 \\ 
1.000000e-01 0.000000e+00 \\ 
1.040000e-01 0.000000e+00 \\ 
1.080000e-01 0.000000e+00 \\ 
1.120000e-01 0.000000e+00 \\ 
1.160000e-01 0.000000e+00 \\ 
1.200000e-01 0.000000e+00 \\ 
1.240000e-01 0.000000e+00 \\ 
1.280000e-01 0.000000e+00 \\ 
1.320000e-01 0.000000e+00 \\ 
1.360000e-01 0.000000e+00 \\ 
1.400000e-01 0.000000e+00 \\ 
1.440000e-01 0.000000e+00 \\ 
1.480000e-01 0.000000e+00 \\ 
1.520000e-01 0.000000e+00 \\ 
1.560000e-01 0.000000e+00 \\ 
1.600000e-01 0.000000e+00 \\ 
1.640000e-01 0.000000e+00 \\ 
1.680000e-01 0.000000e+00 \\ 
1.720000e-01 0.000000e+00 \\ 
1.760000e-01 0.000000e+00 \\ 
1.800000e-01 0.000000e+00 \\ 
1.840000e-01 0.000000e+00 \\ 
1.880000e-01 0.000000e+00 \\ 
1.920000e-01 0.000000e+00 \\ 
1.960000e-01 0.000000e+00 \\ 
2.000000e-01 0.000000e+00 \\ 
2.040000e-01 0.000000e+00 \\ 
2.080000e-01 0.000000e+00 \\ 
2.120000e-01 0.000000e+00 \\ 
2.160000e-01 0.000000e+00 \\ 
2.200000e-01 0.000000e+00 \\ 
2.240000e-01 0.000000e+00 \\ 
2.280000e-01 0.000000e+00 \\ 
2.320000e-01 0.000000e+00 \\ 
2.360000e-01 0.000000e+00 \\ 
2.400000e-01 0.000000e+00 \\ 
2.440000e-01 0.000000e+00 \\ 
2.480000e-01 0.000000e+00 \\ 
2.520000e-01 0.000000e+00 \\ 
2.560000e-01 0.000000e+00 \\ 
2.600000e-01 0.000000e+00 \\ 
2.640000e-01 0.000000e+00 \\ 
2.680000e-01 0.000000e+00 \\ 
2.720000e-01 0.000000e+00 \\ 
2.760000e-01 0.000000e+00 \\ 
2.800000e-01 0.000000e+00 \\ 
2.840000e-01 0.000000e+00 \\ 
2.880000e-01 0.000000e+00 \\ 
2.920000e-01 3.500020e-01 \\ 
2.960000e-01 7.000000e-01 \\ 
3.000000e-01 7.000000e-01 \\ 
3.040000e-01 7.000000e-01 \\ 
3.080000e-01 7.000000e-01 \\ 
3.120000e-01 7.000000e-01 \\ 
3.160000e-01 7.000000e-01 \\ 
3.200000e-01 7.000000e-01 \\ 
3.240000e-01 7.000000e-01 \\ 
3.280000e-01 7.000000e-01 \\ 
3.320000e-01 7.000000e-01 \\ 
3.360000e-01 7.000000e-01 \\ 
3.400000e-01 7.000000e-01 \\ 
3.440000e-01 7.000000e-01 \\ 
3.480000e-01 3.499990e-01 \\ 
3.520000e-01 0.000000e+00 \\ 
3.560000e-01 0.000000e+00 \\ 
3.600000e-01 0.000000e+00 \\ 
3.640000e-01 0.000000e+00 \\ 
3.680000e-01 0.000000e+00 \\ 
3.720000e-01 0.000000e+00 \\ 
3.760000e-01 0.000000e+00 \\ 
3.800000e-01 0.000000e+00 \\ 
3.840000e-01 0.000000e+00 \\ 
3.880000e-01 0.000000e+00 \\ 
3.920000e-01 0.000000e+00 \\ 
3.960000e-01 0.000000e+00 \\ 
4.000000e-01 0.000000e+00 \\ 
};
\addlegendentry{S: $t=0\,\mathrm{years}$}

\addplot [color=orange, line width=2.0pt]
  table[row sep=crcr]{%
0.000000e+00 1.043690e-16 \\ 
4.000000e-03 1.414580e-16 \\ 
8.000000e-03 2.543430e-16 \\ 
1.200000e-02 5.425090e-16 \\ 
1.600000e-02 1.109240e-15 \\ 
2.000000e-02 2.408280e-15 \\ 
2.400000e-02 4.895610e-15 \\ 
2.800000e-02 1.048260e-14 \\ 
3.200000e-02 2.103610e-14 \\ 
3.600000e-02 4.434470e-14 \\ 
4.000000e-02 8.779490e-14 \\ 
4.400000e-02 1.821350e-13 \\ 
4.800000e-02 3.556350e-13 \\ 
5.200000e-02 7.258300e-13 \\ 
5.600000e-02 1.397310e-12 \\ 
6.000000e-02 2.804730e-12 \\ 
6.400000e-02 5.321730e-12 \\ 
6.800000e-02 1.050210e-11 \\ 
7.200000e-02 1.963380e-11 \\ 
7.600000e-02 3.808190e-11 \\ 
8.000000e-02 7.012400e-11 \\ 
8.400000e-02 1.336400e-10 \\ 
8.800000e-02 2.423050e-10 \\ 
9.200000e-02 4.535780e-10 \\ 
9.600000e-02 8.095070e-10 \\ 
1.000000e-01 1.487990e-09 \\ 
1.040000e-01 2.613180e-09 \\ 
1.080000e-01 4.715320e-09 \\ 
1.120000e-01 8.146100e-09 \\ 
1.160000e-01 1.442560e-08 \\ 
1.200000e-01 2.450800e-08 \\ 
1.240000e-01 4.258120e-08 \\ 
1.280000e-01 7.112130e-08 \\ 
1.320000e-01 1.212080e-07 \\ 
1.360000e-01 1.989760e-07 \\ 
1.400000e-01 3.325480e-07 \\ 
1.440000e-01 5.364080e-07 \\ 
1.480000e-01 8.789890e-07 \\ 
1.520000e-01 1.392810e-06 \\ 
1.560000e-01 2.237360e-06 \\ 
1.600000e-01 3.481880e-06 \\ 
1.640000e-01 5.482160e-06 \\ 
1.680000e-01 8.377490e-06 \\ 
1.720000e-01 1.292690e-05 \\ 
1.760000e-01 1.939400e-05 \\ 
1.800000e-01 2.932580e-05 \\ 
1.840000e-01 4.318890e-05 \\ 
1.880000e-01 6.399370e-05 \\ 
1.920000e-01 9.250310e-05 \\ 
1.960000e-01 1.343060e-04 \\ 
2.000000e-01 1.905340e-04 \\ 
2.040000e-01 2.710690e-04 \\ 
2.080000e-01 3.773860e-04 \\ 
2.120000e-01 5.261030e-04 \\ 
2.160000e-01 7.187420e-04 \\ 
2.200000e-01 9.818350e-04 \\ 
2.240000e-01 1.316130e-03 \\ 
2.280000e-01 1.761710e-03 \\ 
2.320000e-01 2.316860e-03 \\ 
2.360000e-01 3.038540e-03 \\ 
2.400000e-01 3.919590e-03 \\ 
2.440000e-01 5.035510e-03 \\ 
2.480000e-01 6.369110e-03 \\ 
2.520000e-01 8.012280e-03 \\ 
2.560000e-01 9.931600e-03 \\ 
2.600000e-01 1.222670e-02 \\ 
2.640000e-01 1.484110e-02 \\ 
2.680000e-01 1.786470e-02 \\ 
2.720000e-01 2.121220e-02 \\ 
2.760000e-01 2.493780e-02 \\ 
2.800000e-01 2.892700e-02 \\ 
2.840000e-01 3.316760e-02 \\ 
2.880000e-01 3.752640e-02 \\ 
2.920000e-01 4.190000e-02 \\ 
2.960000e-01 4.616210e-02 \\ 
3.000000e-01 5.011380e-02 \\ 
3.040000e-01 5.367550e-02 \\ 
3.080000e-01 5.657960e-02 \\ 
3.120000e-01 5.883570e-02 \\ 
3.160000e-01 6.016380e-02 \\ 
3.200000e-01 6.068720e-02 \\ 
3.240000e-01 6.018020e-02 \\ 
3.280000e-01 5.886840e-02 \\ 
3.320000e-01 5.662910e-02 \\ 
3.360000e-01 5.374230e-02 \\ 
3.400000e-01 5.019960e-02 \\ 
3.440000e-01 4.626940e-02 \\ 
3.480000e-01 4.203380e-02 \\ 
3.520000e-01 3.769320e-02 \\ 
3.560000e-01 3.337930e-02 \\ 
3.600000e-01 2.919700e-02 \\ 
3.640000e-01 2.528960e-02 \\ 
3.680000e-01 2.167100e-02 \\ 
3.720000e-01 1.847270e-02 \\ 
3.760000e-01 1.564190e-02 \\ 
3.800000e-01 1.329070e-02 \\ 
3.840000e-01 1.133000e-02 \\ 
3.880000e-01 9.856360e-03 \\ 
3.920000e-01 8.768490e-03 \\ 
3.960000e-01 8.156730e-03 \\ 
4.000000e-01 7.918070e-03 \\ 
 };
\addlegendentry{S: $t=5\,\mathrm{years}$}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.000000e+00 1.692420e-11 \\ 
4.000000e-03 1.892080e-11 \\ 
8.000000e-03 2.439920e-11 \\ 
1.200000e-02 3.545590e-11 \\ 
1.600000e-02 5.271590e-11 \\ 
2.000000e-02 8.138000e-11 \\ 
2.400000e-02 1.235450e-10 \\ 
2.800000e-02 1.910760e-10 \\ 
3.200000e-02 2.887430e-10 \\ 
3.600000e-02 4.427360e-10 \\ 
4.000000e-02 6.631090e-10 \\ 
4.400000e-02 1.006280e-09 \\ 
4.800000e-02 1.492690e-09 \\ 
5.200000e-02 2.241130e-09 \\ 
5.600000e-02 3.291940e-09 \\ 
6.000000e-02 4.889590e-09 \\ 
6.400000e-02 7.111370e-09 \\ 
6.800000e-02 1.044900e-08 \\ 
7.200000e-02 1.504610e-08 \\ 
7.600000e-02 2.186860e-08 \\ 
8.000000e-02 3.117530e-08 \\ 
8.400000e-02 4.481970e-08 \\ 
8.800000e-02 6.325140e-08 \\ 
9.200000e-02 8.994370e-08 \\ 
9.600000e-02 1.256480e-07 \\ 
1.000000e-01 1.767180e-07 \\ 
1.040000e-01 2.443570e-07 \\ 
1.080000e-01 3.399020e-07 \\ 
1.120000e-01 4.651890e-07 \\ 
1.160000e-01 6.399500e-07 \\ 
1.200000e-01 8.668130e-07 \\ 
1.240000e-01 1.179270e-06 \\ 
1.280000e-01 1.580760e-06 \\ 
1.320000e-01 2.126690e-06 \\ 
1.360000e-01 2.821010e-06 \\ 
1.400000e-01 3.752940e-06 \\ 
1.440000e-01 4.925940e-06 \\ 
1.480000e-01 6.479840e-06 \\ 
1.520000e-01 8.415220e-06 \\ 
1.560000e-01 1.094520e-05 \\ 
1.600000e-01 1.406290e-05 \\ 
1.640000e-01 1.808390e-05 \\ 
1.680000e-01 2.298530e-05 \\ 
1.720000e-01 2.922100e-05 \\ 
1.760000e-01 3.673860e-05 \\ 
1.800000e-01 4.617000e-05 \\ 
1.840000e-01 5.741320e-05 \\ 
1.880000e-01 7.131870e-05 \\ 
1.920000e-01 8.770530e-05 \\ 
1.960000e-01 1.076780e-04 \\ 
2.000000e-01 1.309380e-04 \\ 
2.040000e-01 1.588660e-04 \\ 
2.080000e-01 1.909950e-04 \\ 
2.120000e-01 2.289770e-04 \\ 
2.160000e-01 2.721240e-04 \\ 
2.200000e-01 3.223160e-04 \\ 
2.240000e-01 3.785870e-04 \\ 
2.280000e-01 4.429510e-04 \\ 
2.320000e-01 5.141220e-04 \\ 
2.360000e-01 5.940990e-04 \\ 
2.400000e-01 6.812530e-04 \\ 
2.440000e-01 7.773630e-04 \\ 
2.480000e-01 8.804780e-04 \\ 
2.520000e-01 9.919130e-04 \\ 
2.560000e-01 1.109470e-03 \\ 
2.600000e-01 1.233750e-03 \\ 
2.640000e-01 1.362450e-03 \\ 
2.680000e-01 1.495200e-03 \\ 
2.720000e-01 1.629840e-03 \\ 
2.760000e-01 1.764890e-03 \\ 
2.800000e-01 1.898560e-03 \\ 
2.840000e-01 2.028220e-03 \\ 
2.880000e-01 2.152790e-03 \\ 
2.920000e-01 2.268600e-03 \\ 
2.960000e-01 2.375530e-03 \\ 
3.000000e-01 2.469140e-03 \\ 
3.040000e-01 2.550480e-03 \\ 
3.080000e-01 2.614770e-03 \\ 
3.120000e-01 2.664300e-03 \\ 
3.160000e-01 2.694400e-03 \\ 
3.200000e-01 2.708520e-03 \\ 
3.240000e-01 2.702610e-03 \\ 
3.280000e-01 2.681010e-03 \\ 
3.320000e-01 2.640710e-03 \\ 
3.360000e-01 2.586540e-03 \\ 
3.400000e-01 2.516830e-03 \\ 
3.440000e-01 2.436410e-03 \\ 
3.480000e-01 2.345080e-03 \\ 
3.520000e-01 2.247170e-03 \\ 
3.560000e-01 2.143900e-03 \\ 
3.600000e-01 2.038690e-03 \\ 
3.640000e-01 1.934010e-03 \\ 
3.680000e-01 1.832050e-03 \\ 
3.720000e-01 1.736220e-03 \\ 
3.760000e-01 1.647350e-03 \\ 
3.800000e-01 1.569460e-03 \\ 
3.840000e-01 1.501980e-03 \\ 
3.880000e-01 1.449190e-03 \\ 
3.920000e-01 1.409220e-03 \\ 
3.960000e-01 1.386260e-03 \\ 
4.000000e-01 1.377050e-03 \\ 
 };
\addlegendentry{S: $t=10\,\mathrm{years}$}
 
\addplot [color=magenta, only marks, mark=*]
 table[row sep=crcr]{
0.000000e+00 0.000000e+00 \\ 
2.000000e-02 0.000000e+00 \\ 
4.000000e-02 0.000000e+00 \\ 
6.000000e-02 0.000000e+00 \\ 
8.000000e-02 0.000000e+00 \\ 
1.000000e-01 0.000000e+00 \\ 
1.200000e-01 0.000000e+00 \\ 
1.400000e-01 0.000000e+00 \\ 
1.600000e-01 0.000000e+00 \\ 
1.800000e-01 0.000000e+00 \\ 
2.000000e-01 0.000000e+00 \\ 
2.200000e-01 0.000000e+00 \\ 
2.400000e-01 0.000000e+00 \\ 
2.600000e-01 0.000000e+00 \\ 
2.800000e-01 0.000000e+00 \\ 
3.000000e-01 7.000000e-01 \\ 
3.200000e-01 7.000000e-01 \\ 
3.400000e-01 7.000000e-01 \\ 
3.600000e-01 0.000000e+00 \\ 
3.800000e-01 0.000000e+00 \\ 
4.000000e-01 0.000000e+00 \\
};
\addlegendentry{M: $t=0\,\mathrm{years}$}

\addplot [color=orange, only marks, mark=*]
 table[row sep=crcr]{
0.000000e+00 1.049260e-16 \\ 
2.000000e-02 2.420580e-15 \\ 
4.000000e-02 8.821870e-14 \\ 
6.000000e-02 2.817280e-12 \\ 
8.000000e-02 7.040730e-11 \\ 
1.000000e-01 1.493140e-09 \\ 
1.200000e-01 2.457470e-08 \\ 
1.400000e-01 3.331080e-07 \\ 
1.600000e-01 3.482820e-06 \\ 
1.800000e-01 2.927280e-05 \\ 
2.000000e-01 1.896210e-04 \\ 
2.200000e-01 9.727360e-04 \\ 
2.400000e-01 3.858100e-03 \\ 
2.600000e-01 1.192620e-02 \\ 
2.800000e-01 2.791430e-02 \\ 
3.000000e-01 4.789590e-02 \\ 
3.200000e-01 5.777070e-02 \\ 
3.400000e-01 4.797870e-02 \\ 
3.600000e-01 2.818040e-02 \\ 
3.800000e-01 1.297910e-02 \\ 
4.000000e-01 7.793500e-03 \\ 
};
\addlegendentry{M: $t=5\,\mathrm{years}$}

\addplot [color=red, only marks, mark=*]
 table[row sep=crcr]{
0.000000e+00 1.692600e-11 \\ 
2.000000e-02 8.131170e-11 \\ 
4.000000e-02 6.617810e-10 \\ 
6.000000e-02 4.872850e-09 \\ 
8.000000e-02 3.101550e-08 \\ 
1.000000e-01 1.754400e-07 \\ 
1.200000e-01 8.583640e-07 \\ 
1.400000e-01 3.704860e-06 \\ 
1.600000e-01 1.383240e-05 \\ 
1.800000e-01 4.521940e-05 \\ 
2.000000e-01 1.276300e-04 \\ 
2.200000e-01 3.125230e-04 \\ 
2.400000e-01 6.570130e-04 \\ 
2.600000e-01 1.183750e-03 \\ 
2.800000e-01 1.813790e-03 \\ 
3.000000e-01 2.352100e-03 \\ 
3.200000e-01 2.577740e-03 \\ 
3.400000e-01 2.398520e-03 \\ 
3.600000e-01 1.949910e-03 \\ 
3.800000e-01 1.508710e-03 \\ 
4.000000e-01 1.327520e-03 \\ 
};
\addlegendentry{M: $t=10\,\mathrm{years}$}

\end{axis}
\end{tikzpicture}%


